Compact SSM Hidden States for Accurate and Efficient Event-Based Vision

Event cameras record brightness changes asynchronously, as a sparse stream of events. They offer high temporal resolution and low power consumption, which makes them a natural sensor for detecting moving objects. But accurately detecting objects in sparse events data is compute expensive. To address this problem, many methods first group the events from a short time interval into packets, i.e., image-like tensors that show where and when activity occurred. Processing packets densely keeps rich spatial context and thus gives high accuracy, but exchanging information across all spatial locations at every layer makes the energy cost high. Event-by-event methods instead update only a small part of the network per event. This keeps the energy cost low, but sacrifices accuracy. We combine the best of both worlds, achieving high accuracy and low energy cost. Our detector processes event packets, but first compresses their many spatial tokens into a few compact state-space model (SSM) hidden states. The main feature mixing runs only on these states, and the result is expanded back to every location to find objects. On three public benchmarks (Gen1, N-Caltech101 and DSEC), our detector improves accuracy over the strongest asynchronous baselines from 0.72 to 9.92 AP points, while using 20$\times$ less computation and estimated energy. This shows that compact SSM hidden states make accurate event-based detection energy-efficient.

==> figures/architecture.tex <==
% Vector architecture figure. Load figures/teaser_style.tex before this file.
% Spatial HSM slots are local to one packet; M is persistent DSEC memory.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\fontsize{7.6}{8.5}\selectfont,
  text=TeaserInk,
  flow/.style={-{Stealth[length=1.35mm,width=1.0mm]},line width=.65pt,draw=TeaserMuted},
  preview/.style={flow,dashed,draw=TeaserTeal},
  control/.style={flow,dash pattern=on 3pt off 1.5pt,draw=TeaserMuted},
  box/.style={draw=TeaserRule,fill=white,rounded corners=1.6pt,
    line width=.65pt,align=center,inner sep=3pt},
  ssm/.style={box,draw=TeaserTeal!65,fill=TeaserLight},
  label/.style={font=\sffamily\fontsize{7.5}{8.5}\selectfont,text=TeaserMuted,align=center},
  title/.style={font=\sffamily\bfseries\fontsize{8.6}{9.5}\selectfont},
  smalltitle/.style={font=\sffamily\bfseries\fontsize{7.7}{8.5}\selectfont},
  sum/.style={circle,draw=TeaserTeal,fill=white,inner sep=0pt,
    minimum size=.27cm,font=\sffamily\fontsize{8}{8}\selectfont}
]
  \path[use as bounding box] (0,0) rectangle (17.46,5.16);
  \filldraw[fill=TeaserMuted!3,draw=TeaserRule,rounded corners=3pt]
    (0,.02) rectangle (7.08,5.14);
  \filldraw[fill=TeaserMuted!3,draw=TeaserRule,rounded corners=3pt]
    (7.28,.02) rectangle (17.46,5.14);
  \node[title,anchor=west] at (.18,4.87) {(a) Event-only tasks};
  \node[title,anchor=west] at (7.46,4.87) {(b) DSEC: RGB + events};

  % Task-specific input encoders feed the compact spatial SSM hierarchy.
  \node[box,minimum width=1.30cm,minimum height=.77cm] (encoding)
    at (.91,3.87) {Event packet\\encoding};
  \node[ssm,minimum width=1.83cm,minimum height=.77cm] (hierarchy)
    at (3.07,3.87) {Conv stem +\\SSM hierarchy};
  \draw[flow] (encoding) -- (hierarchy);
  \node[box,minimum width=2.08cm,minimum height=.77cm] (class)
    at (5.72,4.10) {\textbf{Classification}\\Pool + linear};
  \node[box,minimum width=2.08cm,minimum height=.84cm] (detect)
    at (5.72,3.02) {\textbf{Detection}\\128-ch P2--P5\\+ DFL head};
  \draw[flow] (hierarchy.east) -- (4.30,3.87) |- (class.west);
  \draw[flow] (4.30,3.87) |- (detect.west);
  \fill[TeaserMuted] (4.30,3.87) circle (.025);
  \node[label,text width=2.08cm,inner sep=0pt] at (5.72,4.77)
    {Optional view\\averaging};
  \node[label,text width=2.08cm,inner sep=0pt] at (5.72,2.23)
    {Stateless packet\\detection};
  \node[label,align=left,anchor=west] at (.27,2.78)
    {Task-specific temporal prompt\\for classification};
  \draw[preview] (2.60,3.05) -- (2.60,3.45);

  % Shared compact hidden-state mixer, explicitly separated from temporal M.
  \draw[TeaserRule,line width=.6pt] (.20,1.94) -- (6.88,1.94);
  \node[smalltitle,anchor=west,text=TeaserTeal] at (.22,1.67)
    {Compact spatial mixer: packet-local hidden states};
  \node[box,font=\sffamily\fontsize{8}{9}\selectfont,minimum width=1.05cm,minimum height=.60cm] (tokens)
    at (.87,.99) {$N$ spatial\\tokens};
  \node[ssm,font=\sffamily\fontsize{8}{9}\selectfont,minimum width=1.13cm,minimum height=.60cm] (slots)
    at (2.49,.99) {$S$ compact\\slots};
  \node[ssm,minimum width=1.22cm,minimum height=.60cm] (mix)
    at (4.11,.99) {Channel\\mix + gate};
  \node[box,font=\sffamily\fontsize{8}{9}\selectfont,minimum width=1.33cm,minimum height=.60cm] (spatial)
    at (5.96,.99) {$N$ spatial\\features};
  \draw[flow,draw=TeaserTeal] (tokens) -- (slots);
  \draw[flow,draw=TeaserTeal] (slots) -- (mix);
  \draw[flow,draw=TeaserTeal] (mix) -- (spatial);
  \node[label] at (1.67,.48) {Aggregate};
  \node[label] at (5.02,.48) {Reconstruct};
  \node[label,font=\sffamily\fontsize{8}{9}\selectfont,text=TeaserTeal] at (3.31,.28) {$S<N$};

  % DSEC has separate full and interior branches. Both reuse the RGB pyramid.
  \node[box,minimum width=1.51cm,minimum height=.52cm] (rgb)
    at (8.35,4.20) {Previous\\RGB};
  \node[ssm,minimum width=2.05cm,minimum height=.52cm] (cache)
    at (10.72,4.20) {RGB SSM +\\reused pyramid};
  \draw[flow] (rgb) -- (cache);
  \node[box,minimum width=1.51cm,minimum height=.81cm] (events)
    at (8.35,2.80) {Current-interval\\events};
  \node[label] at (8.35,1.98) {Timestamp\\routes query};
  \node[ssm,minimum width=1.61cm,minimum height=.69cm] (full)
    at (10.65,3.24) {Full event\\SSM + FPN};
  \node[ssm,minimum width=1.61cm,minimum height=.69cm] (cheap)
    at (10.65,1.98) {Light event\\SSM + FPN};
  \draw[flow] (events.east) -- (9.44,2.80) |- (full.west);
  \draw[flow] (9.44,2.80) |- (cheap.west);
  \fill[TeaserMuted] (9.44,2.80) circle (.025);
  \node[box,minimum width=1.49cm,minimum height=.69cm] (fusionfull)
    at (12.78,3.24) {RGB fusion};
  \node[box,minimum width=1.49cm,minimum height=.69cm] (fusioncheap)
    at (12.78,1.98) {RGB fusion};
  \draw[flow] (full) -- (fusionfull);
  \draw[flow] (cheap) -- (fusioncheap);
  % A vertical RGB bus crosses the independent full event-feature edge.
  \draw[TeaserMuted,line width=.65pt] (cache.east) -- (11.85,4.20)
    -- (11.85,3.34);
  \draw[TeaserMuted,line width=.65pt] (11.85,3.34)
    arc[start angle=90,end angle=-90,x radius=.07cm,y radius=.10cm];
  \draw[flow] (11.85,3.14) -- (11.85,2.53) -- (12.78,2.53)
    -- (fusioncheap.north);
  \draw[flow] (11.85,3.84) -- (12.78,3.84) -- (fusionfull.north);
  \fill[TeaserMuted] (11.85,3.84) circle (.025);
  \node[sum] (sumfull) at (14.03,3.24) {$+$};
  \node[sum] (sumcheap) at (14.03,1.98) {$+$};
  \draw[flow] (fusionfull) -- (sumfull);
  \draw[flow] (fusioncheap) -- (sumcheap);
  \node[box,minimum width=.74cm,minimum height=.69cm] (headfull)
    at (14.90,3.24) {Head};
  \node[box,minimum width=.74cm,minimum height=.69cm] (headcheap)
    at (14.90,1.98) {Head};
  \draw[flow] (sumfull) -- (headfull);
  \draw[flow] (sumcheap) -- (headcheap);
  \node[align=center] (endpoint) at (16.22,3.24) {Endpoint\\prediction};
  \node[align=center] (interior) at (16.22,1.98) {Interior\\prediction};
  \draw[flow] (headfull) -- (endpoint);
  \draw[flow] (headcheap) -- (interior);
  \node[label] at (14.30,4.25) {Separate weights for\\event encoder, fusion + head};

  % Both branches preview shared saved memory. Only the full path saves state.
  \node[ssm,font=\sffamily\fontsize{8}{9}\selectfont,minimum width=4.73cm,minimum height=.64cm] (memory)
    at (12.47,.71) {Shared temporal SSM memory $\mathcal{M}$\\Current event P3--P5 + saved state};
  \draw[preview] (memory.north east) -- (14.20,1.35) -- (14.20,1.57)
    -- (14.03,1.57) -- (sumcheap.south);
  \draw[TeaserTeal,dashed,line width=.65pt] (memory.north west)
    -- (10.10,1.33) -- (11.64,1.33) -- (11.64,1.88);
  \draw[TeaserTeal,dashed,line width=.65pt] (11.64,1.88)
    arc[start angle=-90,end angle=90,x radius=.065cm,y radius=.10cm];
  \draw[preview] (11.64,2.08) -- (11.64,2.61)
    -- (14.03,2.61) -- (sumfull.south);
  \node[label,fill=TeaserMuted!3,inner sep=1pt,text=TeaserTeal]
    at (13.14,2.61) {Preview residual: P3--P5};
  % Dashed control edge sequences the save. Predictions are not state inputs.
  \draw[control] (endpoint.east) -- (17.16,3.24)
    -- (17.16,.71) -- (memory.east);
  \node[label,fill=TeaserMuted!3,inner sep=1pt,align=left]
    at (15.99,1.20) {Boundary control:\\save state};
  \node[label,font=\sffamily\fontsize{8}{9}\selectfont] at (12.37,.16)
    {Endpoint order: predict $\rightarrow$ save state $\rightarrow$ refresh RGB};
\end{tikzpicture}%


==> figures/teaser.tex <==
% Figure 1 (teaser). Load figures/teaser_style.tex before this file.
% Event dots, token grids and detections are illustrations, not dataset samples.
% Only the mixer's main channel projections/gating move into compact states.
% Prior approaches (a,b) are blue; ours (c) is red.
\definecolor{PriorColor}{HTML}{2166AC}  % blue (prior approaches)
\definecolor{OursColor}{HTML}{B2182B}   % red (ours)
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\fontsize{7.5}{8.5}\selectfont,
  text=TeaserInk,
  flow/.style={-{Stealth[length=1.5mm,width=1.2mm]},line width=.7pt},
  % Styles for panel (c)
  lbl/.style={font=\sffamily\fontsize{7.5}{8.5}\selectfont,text=TeaserMuted,align=center},
  ptitle/.style={font=\sffamily\bfseries\fontsize{8.5}{9.5}\selectfont,anchor=west},
  psub/.style={font=\sffamily\fontsize{7.5}{8.5}\selectfont,anchor=west},
  % Smaller styles for the half-width panels (a) and (b)
  lblS/.style={font=\sffamily\fontsize{7}{8}\selectfont,text=TeaserMuted,align=center},
  ptitleS/.style={font=\sffamily\bfseries\fontsize{8}{9}\selectfont,anchor=west},
  psubS/.style={font=\sffamily\fontsize{7}{8}\selectfont,anchor=west},
  proS/.style={font=\sffamily\fontsize{6.5}{7.5}\selectfont,anchor=west},
  sep/.style={draw=black!25,line width=.4pt},
  pics/packet/.style={code={%
    \foreach \s in {2,1,0}{
      \draw[fill=white,draw=black!35,line width=.4pt]
        (.07*\s,.06*\s) rectangle ++(1.02,.83);
    }
    \foreach \x/\y in {.14/.24,.24/.31,.33/.35,.37/.49,.47/.59,.61/.60,.72/.49,.81/.36,.90/.26,.70/.22,.54/.23,.37/.23,.28/.18,.76/.17}{
      \fill[black!75] (\x,\y) circle (.022);
    }
    \foreach \x/\y in {.15/.20,.24/.26,.35/.31,.41/.46,.50/.54,.64/.54,.75/.45,.85/.31,.87/.21,.67/.18,.50/.18,.35/.18,.27/.12,.75/.11}{
      \fill[black!35] (\x,\y) circle (.022);
    }
  }},
  pics/densegrid/.style={code={%
    \foreach \i in {0,...,6}{
      \foreach \j in {0,...,4}{
        \draw[fill=white,draw=PriorColor!55,line width=.3pt]
          (.205*\i,.205*\j) rectangle ++(.17,.17);
        \draw[PriorColor,line width=.4pt]
          (.205*\i+.04,.205*\j+.04) -- ++(.09,.09)
          (.205*\i+.04,.205*\j+.13) -- ++(.09,-.09);
      }
    }
  }}
]
  \path[use as bounding box] (0,.02) rectangle (8.30,6.03);

  % ---------------- (a) Dense packet processing ----------------
  \node[ptitleS,text=PriorColor] at (0,5.80) {(a) Dense packet processing};
  \node[psubS,text=PriorColor] at (0,5.47) {Mix at every spatial token};
  \pic[scale=.87] at (.20,4.19) {packet};
  \draw[flow,PriorColor] (1.38,4.63) -- (1.94,4.63);
  \pic[scale=.82] at (2.20,4.16) {densegrid};
  \node[lblS] at (.75,3.92) {event packet};
  \node[lblS] at (2.79,3.92) {spatial projections};
  \node[proS,text=PriorColor] at (0,3.58) {\(+\)\, rich spatial context: high accuracy};
  \node[proS,text=PriorColor] at (0,3.30) {\(-\)\, high energy cost}; % (a) con
  
  \draw[sep] (4.15,3.15) -- (4.15,6.00);

  % ---------------- (b) Event-by-event updates ----------------
  \node[ptitleS,text=PriorColor] at (4.30,5.80) {(b) Event-by-event updates};
  \node[psubS,text=PriorColor] at (4.30,5.47) {Update as each event arrives};
  \draw[black!30,line width=.5pt] (4.45,4.63) -- (5.70,4.63);
  \foreach \x/\y in {4.57/4.61,4.83/4.72,5.09/4.55,5.34/4.69}{
    \fill[black!45] (\x,\y) circle (.04);
  }
  \fill[black!85] (5.60,4.63) circle (.055);
  \draw[flow,PriorColor] (5.80,4.63) -- (6.15,4.63);
  \draw[fill=white,draw=PriorColor,line width=.5pt]
    (6.30,4.19) rectangle (7.66,5.06);
  \foreach \x in {6.46,6.73,7.27}{
    \draw[draw=PriorColor!60,line width=.45pt] (\x,4.42) rectangle ++(.17,.38);
  }
  \filldraw[fill=PriorColor,draw=PriorColor,line width=.45pt]
    (7.00,4.42) rectangle ++(.17,.38);
  \draw[flow,PriorColor] (7.66,4.72) to[out=15,in=85] (7.92,4.21)
    to[out=-95,in=-55] (7.52,4.18);
  \node[lblS] at (5.12,3.92) {arriving events};
  \node[lblS] at (6.98,3.92) {local updates};
  \node[proS,text=PriorColor] at (4.30,3.58) {\(+\)\, low energy cost per event};
  \node[proS,text=PriorColor] at (4.30,3.30) {\(-\)\, lower accuracy};

  \draw[sep] (0,3.08) -- (8.30,3.08);

  % ---------------- (c) Ours ----------------
  \node[ptitle,text=OursColor] at (0,2.82) {(c) Ours: compact SSM hidden states};
  \node[psub,text=OursColor] at (0,2.47)
    {Aggregate tokens \(\rightarrow\) mix in state space \(\rightarrow\) reconstruct};
  \pic at (.30,1.17) {packet};
  \foreach \y in {1.25,1.43,1.61,1.79,1.97}{
    \draw[OursColor!35,line width=.45pt] (1.52,\y) -- (2.72,1.65);
    \draw[OursColor!35,line width=.45pt] (3.82,1.65) -- (5.20,\y);
  }
  \draw[flow,OursColor] (1.56,1.65) -- (2.64,1.65);
  \draw[flow,OursColor] (3.86,1.65) -- (5.16,1.65);
  % S compact hidden states
  \draw[fill=white,draw=OursColor,line width=.6pt] (2.70,1.12) rectangle (3.84,2.18);
  \foreach \x in {2.83,3.07,3.31,3.55}{
    \filldraw[fill=OursColor!20,draw=OursColor,line width=.5pt]
      (\x,1.28) rectangle ++(.15,.74);
  }
  % Reconstructed spatial grid with illustrative detections
  \draw[fill=white,draw=black!35,line width=.4pt] (5.28,1.10) rectangle (7.52,2.20);
  \foreach \x in {5.56,5.84,6.12,6.40,6.68,6.96,7.24}{
    \draw[black!10,line width=.3pt] (\x,1.10) -- (\x,2.20);
  }
  \foreach \y in {1.375,1.65,1.925}{
    \draw[black!10,line width=.3pt] (5.28,\y) -- (7.52,\y);
  }
  \draw[TeaserMuted!65,line width=.7pt]
    (5.54,1.43) -- (5.54,1.64) -- (5.78,1.72) -- (5.95,1.92)
    -- (6.30,1.92) -- (6.50,1.72) -- (6.63,1.64) -- (6.63,1.43) -- cycle;
  \fill[TeaserMuted!70] (5.79,1.43) circle (.08);
  \fill[TeaserMuted!70] (6.39,1.43) circle (.08);
  \fill[TeaserMuted!70] (7.08,1.93) circle (.07);
  \draw[TeaserMuted!70,line width=1pt,line cap=round]
    (7.08,1.84) -- (7.08,1.61)
    (6.95,1.71) -- (7.08,1.80) -- (7.21,1.71)
    (6.96,1.39) -- (7.08,1.61) -- (7.20,1.39);
  \draw[OursColor,line width=.85pt] (5.44,1.28) rectangle (6.73,2.04);
  \draw[OursColor,line width=.85pt] (6.84,1.28) rectangle (7.35,2.10);
  \node[lbl] at (.87,.78)  {event packet\\(\(N\) tokens)};
  \node[lbl] at (3.27,.78) {mix + gate\\(on \(S<N\) states)};
  \node[lbl] at (6.40,.78) {spatial predictions\\(\(N\) features)};
  \node[font=\sffamily\bfseries\fontsize{7.5}{8.5}\selectfont,text=OursColor] at (4.15,.22)
    {\(+\)\, rich spatial context: high accuracy \qquad \(+\)\, low energy cost};
\end{tikzpicture}%
